An overview of Ciao and its design philosophy

We provide an overall description of the Ciao multiparadigm programming system emphasizing some of the novel aspects and motivations behind its design and implementation. An important aspect of Ciao is that, in addition to supporting logic programming (and, in particular, Prolog), it provides the programmer with a large number of useful features from different programming paradigms and styles, and that the use of each of these features (including those of Prolog) can be turned on and off at will for each program module. Thus, a given module may be using, e.g., higher order functions and constraints, while another module may be using assignment, predicates, Prolog meta-programming, and concurrency. Furthermore, the language is designed to be extensible in a simple and modular way. Another important aspect of Ciao is its programming environment, which provides a powerful preprocessor (with an associated assertion language) capable of statically finding non-trivial bugs, verifying that programs comply with specifications, and performing many types of optimizations (including automatic parallelization). Such optimizations produce code that is highly competitive with other dynamic languages or, with the (experimental) optimizing compiler, even that of static languages, all while retaining the flexibility and interactive development of a dynamic language. This compilation architecture supports modularity and separate compilation throughout. The environment also includes a powerful auto-documenter and a unit testing framework, both closely integrated with the assertion system. The paper provides an informal overview of the language and program development environment. It aims at illustrating the design philosophy rather than at being exhaustive, which would be impossible in a single journal paper, pointing instead to previous Ciao literature.

==> ciao_overall.tex <==
% Define the layers to draw the diagram
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

% Define block styles used later
\tikzstyle{source}=[rounded corners, solid, rectangle, draw=cyan!80!black!100, fill=cyan!20, text width=8em, font=\sffamily]
\tikzstyle{sourceall}=[rounded corners, draw=black!50, densely dashed, text width=20em, font=\sffamily,
    text centered, 
    minimum height=2.5em]
\tikzstyle{srcfile}=[draw, draw=cyan!80!black!100, fill=white, text width=4em, font=\ttfamily, rounded corners,
    minimum height=0.5em]
\tikzstyle{srcdots}=[text width=4em, font=\sffamily, minimum height=0.5em]
\tikzstyle{envtool}=[draw=black!30!black!100, fill=black!20, text width=14em, font=\sffamily, 
    thick,
    text centered, 
    chamfered rectangle, chamfered rectangle angle=20, chamfered rectangle xsep=2cm]
\tikzstyle{tool}=[draw=green!50!black!100, fill=green!40, text width=14em, font=\sffamily, 
    thick,
    text centered, 
    chamfered rectangle, chamfered rectangle angle=20, chamfered rectangle xsep=2cm]
\tikzstyle{stool}=[draw=green!50!black!100, fill=yellow!20, %minimum width=15em, 
    font=\sffamily, 
    text width=14em,
    text centered,
    draw=black!50,
%    thick,
%    chamfered rectangle, chamfered rectangle angle=20, chamfered rectangle xsep=2cm]
    rectangle]
\tikzstyle{rtsrc}=[draw=red!50!black!100, fill=red!40, text width=14em, font=\sffamily, 
    thick,
    text centered, 
    chamfered rectangle, chamfered rectangle angle=20, chamfered rectangle xsep=2cm]
\tikzstyle{autosrc}=[draw=cyan!80!black!100, text width=14em, font=\sffamily, rounded corners,
    fill=white,
    thick,
    text centered]
\tikzstyle{preprocomp}=[
    % rectangle, 
    draw, draw=green!50!black!100, fill=green!40, text width=11.5em, font=\sffamily,
    minimum height=0.5em, minimum width=10em,
    chamfered rectangle, chamfered rectangle angle=20, chamfered rectangle xsep=2cm]
%\tikzstyle{origin}=[text width=14em, font=\sffamily, 
%    thick,
%    text centered]
\tikzstyle{msgs}=[text width=12em, font=\sffamily, 
    thick,
    text centered]

\tikzstyle{every picture}+=[remember picture]

% The packages, with some examples
\newcommand{\pkginner}[0]{
  \begin{tikzpicture}
    \matrix[row sep=0.5mm] {
      \node (pkg-fsyntax) [srcfile] {fsyntax}; \\
      \node (pkg-hiord) [srcfile] {hiord}; \\
      \node (pkg-clpr) [srcfile] {clpr}; \\
      \node [srcdots] {$\vdots$}; \\
    };
  \end{tikzpicture}
}

% The modules, with some examples
\newcommand{\modinner}[0]{
  \begin{tikzpicture}
    \matrix[row sep=0.5mm] {
      \node (mod-1) [srcfile] {mod$_1$}; \\
      \node (mod-2) [srcfile] {mod$_2$}; \\
      \node [srcdots] {$\vdots$}; \\
      \node (mod-n) [srcfile] {mod$_n$}; \\
    };
  \end{tikzpicture}
}

% Some dependencies between modules and packages
\newcommand{\srcdeps}[0]{
  \draw[<-, densely dotted] (pkg-fsyntax.east) to (mod-1.west);
  \draw[<-, densely dotted] (pkg-fsyntax.east) to (mod-2.west);
  \draw[<-, densely dotted] (pkg-clpr.east) to (mod-n.west);
  \draw[<-, densely dotted] (pkg-hiord.east) to (mod-2.west);
  \draw[<-, densely dotted] (pkg-hiord.east) to (mod-n.west);
}

\scriptsize
\begin{tikzpicture}[>=latex, node distance=0.5cm]
  % On the left
  \node (editor) [envtool] {
    \textbf{Development Environment}\\
    Emacs based, command line, \\
    \mbox{top-levels (compilation, analysis)}
  };
  % All the code
  \node (codeall) [below=of editor, sourceall] {
    \textbf{Source} (user and library)\\
    \begin{tikzpicture}
      \node (codepkg) [source] {
        \textbf{Packages}\\
        (multi-paradigm)\\
        \pkginner
      };
      \node (codemod) [source, right=of codepkg] {
        \textbf{Modules}\\
        \mbox{(w./wo. assertions)}\\
        \modinner
      };
      \srcdeps
    \end{tikzpicture}
  };
  \draw[<->] (editor) -- node [right] {user interaction} (codeall);
  % The front-end
  \node (frontend) [tool, below=of codeall, yshift=-2em] {
    \textbf{Front-end Compiler} \\
    (implements module system)
  };
  \draw[->] (codepkg) -- node [left] {} (frontend); % frontend plugins
  \draw[->] (codemod) -- node [right] {} (frontend); % frontend input
  %
  \node (kernel-lang) [below=of frontend, autosrc] {
    \textbf{Expanded Code} (Kernel Language)
  };
  \node (annot-kernel-lang) [below right=of kernel-lang, autosrc, text width=12em, xshift=3.0em] {
    \textbf{Annotated/\\Transformed Code}
%    (Kernel Language)
  };
  \draw[->] (frontend) to (kernel-lang);
  \node (ciaopp) [above=of annot-kernel-lang, stool] {
    ~~~~~~~~\textbf{Preprocessor}~~~~~~~~\\
    \begin{tikzpicture}
      \matrix[row sep=0.5mm] {
        \node [preprocomp] {\textbf{Analysis}
          (types, \mbox{modes, resources, $\dots$})
%          variable independence;
%          side-effects; non-failure; determinacy; data structure shape;
%          instantiation state; upper/lower data size bounds; procedure costs
        }; \\
        \node [preprocomp] {\textbf{Verification}
          (static checking of assertions)
%          : static and dynamic
        }; \\
        \node [preprocomp] {\mbox{\textbf{Optimization}
          (parallelism,} \mbox{specialization, $\dots$)}
%          : granularity control, multiple (abstract) specialization
        }; \\
      };
    \end{tikzpicture}
  };
  \draw[->] (kernel-lang) to (ciaopp);
%    highly-efficient fixpoint; memo tables; convergence acceleration; dependency tracking
  \draw[->] (ciaopp) to (annot-kernel-lang);
  \node (backend) [below=of kernel-lang, tool] {
    \textbf{Back-end Compiler} \\
    (optimized from annotations)
  };
  \draw[->] (kernel-lang) to (backend);

  \node (output-lang) [below=of backend, autosrc, yshift=-2em] {
    \textbf{Executable Code}\\
    (bytecode, native code)
  };
  \draw[->] (backend) to (output-lang);

  \node (lpdoc) [left=of frontend, tool, text width=9em] {
    \textbf{Documenter}\\
    (automatic \\ documentation from programs with assertions)
  };
  \draw[->] (kernel-lang) to (lpdoc);

  \node (ciaoeng) [left=of output-lang, rtsrc] {
    \textbf{Run-time Engine and Libs.} \\
    Multi-platform\\
    \mbox{Parallel, sequential, tabled, $\dots$}\\
  };
  \draw[->] (output-lang) to (ciaoeng);

  \node (ct-out) [above=of ciaopp, msgs] {
    \textbf{Compile-time Messages} \\
    Errors/warnings\\
%    Annotated Programs\\
    Static Violations\\
  };
  \draw[->] (ciaopp) to (ct-out);
  \draw[->, densely dashed, rounded corners=3mm] (ct-out) |- (editor);

  \node (rt-out) [above=of ciaoeng, msgs, text width=10em] {
    \textbf{Run-time Messages} \\
    Debugging\\
    Dynamic Violations\\
  };
  \draw[->] (ciaoeng) to (rt-out);
  \draw[->, densely dashed, rounded corners=3mm] (rt-out.west) -- +(-1em,0) |- (editor);

  \draw[->] (annot-kernel-lang) to (backend);

  % The origins, influences, etc.
%  \path (codemod)+(20em,+10em) node (orig0) {
%    module system, assertion language (modules)
%  };
%  \draw[dotted, ->] (codemod.east) to (orig0.west);
  %
%  \path (codepkg)+(20em,+9em) node (orig0b) {
%    multiparadigm programming (packages)
%  };
%  \draw[dotted, ->] (codepkg.east) to (orig0b.west);

%  \path (frontend)+(20em,0) node (orig1) [origin] {
%    \&-Prolog (module system) \\
%    expands language to \emph{kernel language}
%  };
%  \draw[dotted, ->] (frontend.east) to (orig1);

%  \path (ciaopp.west)+(-20em,-10em) node (orig2) [origin] {
%    \&-Prolog (analyzer, outputs parallelism annotations for \&-Prolog compiler, parallel execution in \&-Prolog engine),
%    PLAI
%  };
%  \draw[dotted, ->] (ciaopp.west) to (orig2);

%  \path (ciaoeng)+(20em,0) node (orig3) {
%    \&-Prolog (parallel engine)
%  };
%  \draw[dotted, ->] (ciaoeng.east) to (orig3);

\begin{pgfonlayer}{background}
  \coordinate (g) at ($ (frontend.north west)+(-2em, 2em) $);
  \coordinate (h) at ($ (backend.south east)+(2em, -3em) $);
  \path[fill=yellow!20, draw=black!50] (g) rectangle (h);
  \path[font=\sffamily] ($ (backend.south east)+(-1em, -2em) $) node (ciaoc) {
    \textbf{Compiler}
  };
\end{pgfonlayer}

\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../ciao_overview_tplp_sub_round4"
%%% End: 


==> verif_acc_utests.tex <==
% Define the layers to draw the diagram
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

% Define block styles used later
\tikzstyle{source}=[draw, draw=cyan!80!black!100, fill=cyan!20, text width=6em, font=\sffamily,
    thick,
    minimum height=2.5em,drop shadow]
\tikzstyle{tool}=[draw=green!50!black!100, fill=green!40, text width=5em, font=\sffamily, 
    thick,
    text centered, 
    chamfered rectangle, chamfered rectangle angle=30, chamfered rectangle xsep=2cm]
\tikzstyle{midresult}=[draw, fill=white!40, text width=5em, font=\sffamily,
    thick,
    rounded rectangle,
    minimum height=1em,drop shadow]
\tikzstyle{warnresult}=[color=orange!50!black!100, fill=orange!40, text width=6em, font=\sffamily, 
    thick,
    rounded corners=2pt,
    minimum height=1em,drop shadow]
\tikzstyle{errresult}=[color=red!80!black!100, fill=red!20, text width=6em, font=\sffamily, 
    thick,
    rounded corners=2pt,
    minimum height=1em,drop shadow]
\tikzstyle{okresult}=[color=green!50!black!100, fill=green!40, text width=6em, font=\sffamily, 
    thick,
    rounded corners=2pt,
    minimum height=1em,drop shadow]
\tikzstyle{certresult}=[color=blue!50!black!100, fill=blue!40, text width=5em, font=\sffamily, 
    thick,
    rounded corners=2pt,
    minimum height=1em,drop shadow]
\tikzstyle{coderesult}=[color=blue!50!black!100, fill=blue!40, text width=5em, font=\sffamily, 
    thick,
    rounded corners=2pt,
    minimum height=1em,drop shadow]

\scriptsize
\begin{tikzpicture}[>=latex]
  % On the left
  \node (code) [source] {
    \textbf{Code}\\
    (\mbox{user, builtins,} libraries)
  };
  \path (code)+(0,-7em) node (assertions) [source] {
    \textbf{Assertions}\\
    (\mbox{user, builtins,} libraries)\\[1ex]
    :- check\\
    :- test\\
    :- trust\\
    Unit-tests \\
  };

% inside Preprocessor
% first column
\path (code)+(10em,2em) node (statana) [tool] {Static Analysis (Fixpoint)};
\path (statana)+(0,-9em) node (normalizer) [tool] {Assertion Normalizer \& Library Interface};
% second column
\path (statana)+(9.5em,0) node (anainfo) [source] {Analysis Info};
\path[color=black] (anainfo)+(0em,-4.5em) node (true) [midresult] {:- true};
\path (anainfo)+(0em,-9em) node (comparator) [tool] {Static Comparator};
% third column
\path (anainfo)+(9em,0) node (rtcheck) [tool] {RT-Check};
\path (rtcheck)+(-3em,-2.8em) node (unittest) [tool] {Unit-Test};
% 
\path[color=brown!50!black] (comparator)+(8em,4em) node (texec) [midresult] {:- texec};
\path[color=blue] (comparator)+(9em,2em) node (check) [midresult] {:- check};
\path[color=red] (comparator)+(9em,0em) node (false) [midresult] {:- false};
\path[color=green!50!black] (comparator)+(9em,-2em) node (checked) [midresult] {:- checked};

% On the right
\path (rtcheck)+(8.5em,0) node (rterror) [errresult] {Possible\\run-time error};
\path (false)+(8.5em,1em) node (cterror) [errresult] {Compile-time error};
\path (check)+(8.5em,2em) node (verifwarn) [warnresult] {Verification warning};
\path (checked)+(8.5em,0) node (verified) [okresult] {Verified};
\path (verified)+(-3em,-3em) node (certificate) [certresult] {Certificate (ACC)};
\path (verified)+(3em,-3em) node (optcode) [coderesult] {(optimized) code};

% Arrows
\path [draw, thick, ->] (code.east) -- node [] {} (statana.west) ;
\path [draw, thick, ->] (assertions) -- node [] {} (normalizer.west) ;
\path [draw, thick, ->] (normalizer) -- node [] {} (statana) ;
\path [draw, thick, ->] (normalizer.east) -- node [] {} (comparator.west) ;
\path [draw, thick, ->] (comparator.east) -- node [] {} (texec.south west) ;
\path [draw, thick, ->] (comparator.east) -- node [] {} (check.west) ;
\path [draw, thick, ->] (statana) -- node [] {} (anainfo) ;
\path [draw, thick, ->] (comparator.east) -- node [] {} (false.west) ;
\path [draw, thick, ->] (comparator.east) -- node [] {} (checked.west) ;
\path [draw, thick, ->] (anainfo) -- node [] {} (true) ;
\path [draw, thick, ->] (true) -- node [] {} (comparator) ;
\path [draw, densely dashed, thick, ->] (anainfo) -- node [] {} (rtcheck) ;
%\path [draw, thick, ->] (texec) -- node [] {} (unittest) ;
\draw [thick, ->] (texec.north east) to [bend right] (unittest.south east) ;
\path [draw, thick, ->] (unittest) -- node [] {} (rtcheck) ;
\path [draw, thick, ->] (rtcheck) -- node [] {} (rterror) ;
\draw [thick, ->] (check.north east) to [bend right] (rtcheck) ;
\path [draw, thick, ->] (check) -- node [] {} (verifwarn) ;
\path [draw, thick, ->] (false) -- node [] {} (cterror) ;
\path [draw, thick, ->] (checked) -- node [] {} (verified) ;
\path [draw, thick, ->] (verified) -- node [] {} (certificate) ;
\path [draw, thick, ->] (verified) -- node [] {} (optcode) ;
\draw [thick, ->] (verifwarn.east) to [bend left] (optcode.north east) ;

\path [color=black] (anainfo.north)+(0,1.5em) node (preprocessor) {\sffamily \small Preprocessor};

\path [color=black] (code.north)+(0,1.5em) node (program) {\sffamily \small Program};

\begin{pgfonlayer}{background}
  \path (statana.north west)+(-0.5,1.0) node (g) {};
  \path (checked.south east)+(0.5,-0.5) node (h) {};
  
  \path[fill=yellow!20,rounded corners, draw=black!50, densely dashed] (g) rectangle (h);
\end{pgfonlayer}

\begin{pgfonlayer}{background}
  \path (code.north west)+(-0.1,0.8) node (g) {};
  \path (assertions.south east)+(0.1,-0.1) node (h) {};
  
  \path[source] (g) rectangle (h);
\end{pgfonlayer}

\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../ciao_overview_tplp_sub_round4"
%%% End: 

